Unifying Decision Making and Trajectory Planning in Automated Driving through Time-Varying Potential Fields

This paper proposes a unified decision making and local trajectory planning framework based on Time-Varying Artificial Potential Fields (TVAPFs). The TVAPF explicitly models the predicted motion via bounded uncertainty of dynamic obstacles over the planning horizon, using information from perception and V2X sources when available. TVAPFs are embedded into a finite horizon optimal control problem that jointly selects the driving maneuver and computes a feasible, collision free trajectory. The effectiveness and real-time suitability of the approach are demonstrated through a simulation test in a multi-actor scenario with real road topology, highlighting the advantages of the unified TVAPF-based formulation.

==> figure/2/ControlArchFigure.tex <==
\begin{tikzpicture}[every path/.style={line width=.2mm},scale=0.75, transform shape]
\tikzstyle{block} = [draw, rectangle, minimum height=2em, minimum width=2em, ultra thick]
    % Nodes
    \node (GP) [block, draw=bluePoli] {\shortstack{Global\\ Planner}};
    \node (TVAPF) [block, below of=GP, yshift=-1cm, xshift=3cm, draw=bluePoli] {APF};
    \node (LPP) [block, below of=GP, yshift=-2.5cm, draw=bluePoli] {\shortstack{Local Trajectory \\ Planner}};
    \node (RefT) [block, below of=LPP, yshift=-1.3cm, draw=bluePoli] {\shortstack{Trajectory \\ Resampling \& Sync}};
    \node (NMPC) [block, right of=RefT, xshift=3cm, draw=bluePoli] {MC};
    \node (VH) [block, right of=NMPC, xshift=2.3cm, draw=bluePoli] {Vehicle};
    \node (IF) [block, right of=GP, xshift=6.3cm, draw=bluePoli] {\shortstack{Infrastructure}};
    \coordinate (mid1) at ([yshift=-2cm] GP);
    % Arrows
    \draw [-] (GP) -- (mid1) node[pos=0.45, fill=white] {\shortstack[]{Reference path $\Pi$ \\ Road information}};
    \draw[->] (TVAPF) |- ([yshift=0.2cm]LPP.east)node[pos=0.2, fill=white]{APF shape};
    \draw[->] (LPP) -- (RefT)node[midway, fill=white]{\shortstack{Reference \\ trajectory $\Xi^*$}};
    % \draw[->] (RefT)--(NMPC)node[midway, fill=white, inner sep=2pt]{$\begin{bmatrix} X_{ref} \\ Y_{ref} \\ \Psi_{ref} \\ V_{ref} \end{bmatrix}$};
        \draw[->] (RefT)--(NMPC)node[midway, fill=white, inner sep=2pt]{$\chi_{\text{ref}}$};
    \draw[->] (NMPC)--(VH)node[midway, fill=white, inner sep=2pt]{\shortstack{Control \\ input $u$}};
    \draw[->] (IF)--(GP)node[midway, fill=white, inner sep=0pt]{Road information};
    \draw[->] (IF)|-([yshift=0.2cm]TVAPF.east)node[near start, fill=white, inner sep=0pt]{\shortstack[]{Actors \\information}};
    % \draw[->] (VH)|-([yshift=-0.2cm]LPP.east)node[pos=0.7, fill=white, inner sep=2pt]{$\begin{bmatrix} x \ y \ \psi \ v \end{bmatrix}^T$};
    \draw[->] (VH)|-([yshift=-0.2cm]LPP.east)node[pos=0.1, fill=white, inner sep=9pt]{};
    \draw[->] (VH)|-([yshift=-0.2cm]TVAPF.east)node[pos=0.1, fill=white, inner sep=2pt]{\shortstack{State $\chi$}}node[pos=0.4, fill=white, inner sep=2pt]{\shortstack{Actors \\information}};
    \draw[->](mid1)--(TVAPF);
    

    \coordinate (x) at ([yshift=-0.7cm]VH.south);  
    \coordinate (y) at ([yshift=-0.7cm]NMPC.south);             
    \draw [->](VH.south) -- (x) -| (NMPC.south)node[pos=0.25, fill=white]{\shortstack{State $\chi$}};  
    \draw[->](y) -|(RefT.south);
\end{tikzpicture}



